VoxServe: Streaming-Centric Serving System for Speech Language Models

Speech Language Models (SpeechLMs) are increasingly deployed for streaming speech generation, where audio playback must start quickly and never stall. Serving them requires running two very different model components on the same system. An autoregressive LLM backbone emits audio tokens, and a codec converts chunks of those tokens into waveforms. Existing systems run the two as separately scheduled stages, and therefore either serialize them, let them interfere, or strand capacity by placing them on separate devices. We observe that overlapping the backbone and the codec on separate parts of the GPU raises throughput. Although this increases codec latency, most chunks can tolerate it, as long as it neither lies on the critical path of time-to-first-audio (TTFA) nor causes a playback stall. Based on this insight, we present VoxServe, a SpeechLM serving system that allocates GPU resources according to the urgency of chunks. VoxServe executes work on three asynchronous lanes. The LM lane runs the backbone on a large partition of the GPU's streaming multiprocessors, the background codec lane runs on a small partition beside it, and the urgent lane uses the whole GPU. The scheduler queues each request to the LM lane and routes every chunk the backbone completes by its urgency. A request's first chunk and chunks close to their playback deadline go to the urgent lane, and the rest are batched on the background lane. On Qwen3-TTS, VoxServe sustains 1.5x the request rate of the best existing system at a 200ms TTFA target without playback stalls. The code of VoxServe is available at https://github.com/vox-serve/vox-serve.

==> fig/tikz/01-speechlm-workflow.tex <==
\definecolor{figOneLLMFill}{HTML}{D5E8D4}\definecolor{figOneLLMDraw}{HTML}{82B366}%
\definecolor{figOneEncFill}{HTML}{F8CECC}\definecolor{figOneEncDraw}{HTML}{B85450}%
\definecolor{figOneTokFill}{HTML}{DAE8FC}\definecolor{figOneTokDraw}{HTML}{6C8EBF}%
\definecolor{figOneTxtFill}{HTML}{FFF2CC}\definecolor{figOneTxtDraw}{HTML}{D6B656}%
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    x=1cm, y=1cm,
    >={Stealth[length=1.6mm,width=1.2mm]},
    blk/.style={draw, line width=0.5pt, rounded corners=0.6pt, font=\sffamily\scriptsize\bfseries},
    flow/.style={->, line width=0.5pt},
    wave/.style={line width=0.45pt, line cap=round},
  ]
  \newcommand{\figOneWave}[5]{%
    \foreach \i in {0,...,#3}{%
      \pgfmathsetmacro{\h}{#5*(0.18 + 0.82*abs(sin(\i*97.3)*cos(\i*41.7 + 20)))}%
      \draw[wave] ({#1 + \i*#4}, {#2 - \h}) -- ({#1 + \i*#4}, {#2 + \h});
    }}

  \draw[blk, fill=figOneLLMFill, draw=figOneLLMDraw!80!black] (0,1.62) rectangle (8,2.12);
  \node[font=\sffamily\scriptsize\bfseries] at (4,1.87) {LARGE LANGUAGE MODEL};

  \draw[blk, fill=figOneEncFill, draw=figOneEncDraw] (0.05,0.92) rectangle (2.55,1.34);
  \node[font=\sffamily\scriptsize\bfseries] at (1.3,1.13) {SPEECH ENCODER};
  \draw[flow] (1.3,1.34) -- (1.3,1.62);
  \figOneWave{0.30}{0.22}{40}{0.05}{0.17}
  \node[anchor=east, inner sep=1pt] at (1.22,0.69) {Speech Input};
  \draw[flow] (1.3,0.46) -- (1.3,0.92);

  \foreach \j in {0,...,3}{%
    \draw[line width=0.4pt, fill=figOneTxtFill, draw=figOneTxtDraw]
      ({2.95 + \j*0.42}, 1.03) rectangle ++(0.3,0.3);
  }
  \draw[flow] (3.68,0.32) -- (3.68,0.92);
  \node[anchor=north, inner sep=1pt] at (3.68,0.32) {Text Input};
  \node[anchor=west, inner sep=2pt] at (3.68,0.62) {Text Tokens};

  \foreach \c in {0,1,2,4.6,5.6,6.6}{%
    \foreach \r in {0,...,3}{%
      \draw[line width=0.4pt, fill=figOneTokFill, draw=figOneTokDraw]
        ({4.21 + \c*0.42}, {2.33 + \r*0.42}) rectangle ++(0.3,0.3);
    }}
  \node[font=\normalsize] at ({4.21 + 3.3*0.42 + 0.15}, 2.96) {$\cdots$};
  \node[anchor=east, inner sep=3pt] at (4.21,2.48) {Audio Tokens};

  \draw[blk, fill=figOneTokFill, draw=figOneTokDraw!80!black] (4.11,4.04) rectangle (7.38,4.46);
  \node[font=\sffamily\scriptsize\bfseries] at ({(4.11+7.38)/2},4.25) {CODEC};
  \draw[flow] ({(4.11+7.38)/2},4.46) -- ({(4.11+7.38)/2},4.74);
  \figOneWave{4.16}{5.06}{52}{0.06}{0.26}
  \node[anchor=east, inner sep=3pt] at (4.11,5.06) {Speech Output};
\end{tikzpicture}%


==> fig/tikz/02-placement.tex <==
\definecolor{figTwoLM}{RGB}{46,125,50}%
\definecolor{figTwoCD}{RGB}{30,90,170}%
\definecolor{figTwoUR}{RGB}{220,95,0}%
\colorlet{figTwoLMf}{figTwoLM!22}%
\colorlet{figTwoCDf}{figTwoCD!22}%
\colorlet{figTwoURf}{figTwoUR!45}%
\colorlet{figTwoRed}{red!75!black}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Stealth[length=3pt,width=2.6pt]},
  font=\fontsize{7}{8}\selectfont,
  every node/.style={inner sep=1pt},
  lm/.style={draw=figTwoLM, fill=figTwoLMf, line width=0.45pt},
  cd/.style={draw=figTwoCD, fill=figTwoCDf, line width=0.45pt},
  ur/.style={draw=figTwoUR, fill=figTwoURf, line width=0.45pt},
  rowlbl/.style={font=\fontsize{6}{7}\selectfont, text=black!70, anchor=south west, inner sep=0.5pt},
  ann/.style={font=\fontsize{6}{7}\selectfont, text=figTwoRed, align=center},
  note/.style={font=\fontsize{6}{7}\selectfont, text=black!65, align=center},
  axis/.style={->, black!55, line width=0.4pt},
  plbl/.style={font=\fontsize{7}{8}\selectfont, anchor=north},
]
\def\bh{0.15}
\def\yT{2.15}
\def\yB{1.35}
\def\W{2.6}
\newcommand{\figTwoBlk}[4]{\draw[#1] (#2,#4-\bh) rectangle (#3,#4+\bh);}
\newcommand{\figTwoSlow}[3]{%
  \draw[lm] (#1,#3-\bh) rectangle (#2,#3+\bh);
  \begin{scope}
    \clip (#1,#3-\bh) rectangle (#2,#3+\bh);
    \foreach \k in {0,...,12}{\draw[figTwoLM!70, line width=0.3pt] (#1+\k*0.08-0.3,#3-\bh) -- ++(0.3,0.3);}
  \end{scope}
  \draw[figTwoLM, line width=0.45pt] (#1,#3-\bh) rectangle (#2,#3+\bh);}

\begin{scope}[shift={(0.15,2.85)}]
  \draw[lm] (0,-0.08) rectangle (0.3,0.08);  \node[anchor=west] at (0.33,0) {LM step};
  \draw[cd] (1.7,-0.08) rectangle (2.0,0.08); \node[anchor=west] at (2.03,0) {codec batch};
  \draw[ur] (3.95,-0.08) rectangle (4.1,0.08); \node[anchor=west] at (4.13,0) {first chunk};
  \figTwoSlow{5.95}{6.25}{0}
  \node[anchor=west] at (6.28,0) {slowed LM};
\end{scope}

\begin{scope}[shift={(0,0)}]
  \node[rowlbl] at (0,\yT+\bh+0.02) {GPU};
  \figTwoBlk{lm}{0.00}{0.42}{\yT}
  \figTwoBlk{lm}{0.44}{0.86}{\yT}
  \figTwoBlk{cd}{0.88}{1.30}{\yT}
  \figTwoBlk{lm}{1.32}{1.74}{\yT}
  \figTwoBlk{cd}{1.76}{2.18}{\yT}
  \figTwoBlk{lm}{2.20}{2.60}{\yT}
  \draw[decorate, decoration={brace, amplitude=2.5pt, mirror}, figTwoRed, line width=0.45pt]
    (0.88,\yT-\bh-0.04) -- (2.18,\yT-\bh-0.04);
  \node[ann, anchor=north] at (1.53,\yT-0.27) {serialized: LM\\waits for codec};
  \draw[axis] (0,0.74) -- (\W,0.74) node[pos=1, below left=0pt, note] {time};
  \node[plbl] at (\W/2,0.52) {(a) Time sharing};
\end{scope}

\begin{scope}[shift={(2.9,0)}]
  \node[rowlbl] at (0,\yT+\bh+0.02) {stream 1};
  \node[rowlbl] at (0,\yB+\bh+0.02) {stream 2};
  \figTwoBlk{lm}{0.00}{0.42}{\yT}
  \figTwoBlk{lm}{0.44}{0.86}{\yT}
  \figTwoSlow{0.88}{1.52}{\yT}
  \figTwoBlk{lm}{1.54}{1.96}{\yT}
  \figTwoSlow{1.98}{2.60}{\yT}
  \figTwoBlk{cd}{0.92}{1.42}{\yB}
  \figTwoBlk{ur}{1.44}{1.58}{\yB}
  \figTwoBlk{cd}{2.02}{2.52}{\yB}
  \draw[->, figTwoUR, line width=0.5pt] (1.05,\yB-0.36) -- (1.05,\yB-\bh-0.02);
  \draw[<->, figTwoRed, line width=0.45pt] (1.05,\yB-0.25) -- (1.44,\yB-0.25);
  \node[ann, anchor=north] at (1.3,\yB-0.3) {urgent chunk latency};
  \node[ann] (itf) at (2.07,\yB+\bh+0.17) {interference};
  \draw[->, figTwoRed, line width=0.4pt] ([xshift=3pt]itf.north west) -- (1.3,\yT-\bh-0.01);
  \draw[->, figTwoRed, line width=0.4pt] ([xshift=-6pt]itf.north east) -- (2.25,\yT-\bh-0.01);
  \draw[axis] (0,0.74) -- (\W,0.74) node[pos=1, below left=0pt, note] {time};
  \node[plbl] at (\W/2,0.52) {(b) Colocation};
\end{scope}

\begin{scope}[shift={(5.8,0)}]
  \node[rowlbl] at (0,\yT+\bh+0.02) {LM SMs};
  \node[rowlbl] at (0,\yB+\bh+0.02) {codec SMs};
  \foreach \i in {0,...,4}{\figTwoBlk{lm}{\i*0.475}{\i*0.475+0.455}{\yT}}
  \figTwoBlk{lm}{2.375}{2.60}{\yT}
  \figTwoBlk{cd}{0.10}{1.36}{\yB}
  \figTwoBlk{ur}{1.38}{1.66}{\yB}
  \figTwoBlk{cd}{1.68}{2.60}{\yB}
  \draw[->, figTwoUR, line width=0.5pt] (0.55,\yB-0.36) -- (0.55,\yB-\bh-0.02);
  \draw[<->, figTwoRed, line width=0.45pt] (0.55,\yB-0.25) -- (1.38,\yB-0.25);
  \node[ann, anchor=north] at (0.97,\yB-0.3) {urgent chunk latency};
  \node[note, anchor=south east] at (\W,\yT+\bh+0.02) {steady steps};
  \node[note, anchor=south east] at (\W,\yB+\bh+0.02) {slow batches};
  \draw[axis] (0,0.74) -- (\W,0.74) node[pos=1, below left=0pt, note] {time};
  \node[plbl] at (\W/2,0.52) {(c) SM partition};
\end{scope}
\end{tikzpicture}%


==> fig/tikz/03-system-overview.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Stealth[length=4pt,width=3.5pt]},
  font=\fontsize{7}{8}\selectfont,
  every node/.style={inner sep=1pt, align=center},
  region/.style={draw=black!55, rounded corners=3pt, line width=0.5pt},
  ttl/.style={font=\fontsize{8}{9.5}\selectfont\bfseries, anchor=north},
  sub/.style={font=\fontsize{6.5}{7.5}\selectfont, text=black!70},
  nextC/.style={draw=vxCD!80!black, fill=vxCD!40, line width=0.5pt},
  nextU/.style={draw=vxUR!85!black, fill=vxUR!70, line width=0.5pt},
  lmdone/.style={draw=vxLM!80!black, fill=vxLM!45, line width=0.4pt},
  lmstep/.style={draw=vxLM!70!black, fill=vxLM!45, line width=1pt},
  lane/.style={draw, rounded corners=2pt, line width=0.6pt, minimum width=1.6cm, minimum height=0.5cm},
  card/.style={draw, rounded corners=1pt, line width=0.5pt, minimum width=1.6cm, minimum height=0.5cm},
  flow/.style={->, line width=0.6pt},
  evt/.style={->, densely dashed, line width=0.5pt, black!70},
]
\definecolor{vxLM}{RGB}{46,125,50}
\definecolor{vxCD}{RGB}{30,90,170}
\definecolor{vxUR}{RGB}{220,95,0}
\colorlet{vxLMf}{vxLM!14}
\colorlet{vxCDf}{vxCD!13}
\colorlet{vxURf}{vxUR!16}
\def\vsm{\fontsize{6.5}{7.5}\selectfont}

\def\yL{5.6}
\def\yC{4.41}
\def\yU{3.22}

\draw[region, fill=black!1.5] (1.72,1.62) rectangle (11.03,6.9);
\node[ttl] at (6.38,6.9) [yshift=-2pt] {CPU};

\draw[region, fill=black!2] (11.15,1.62) rectangle (16.8,6.9);
\node[ttl] at (13.98,6.9) [yshift=-2pt] {GPU};

\draw[region, fill=black!4] (-0.2,2.25) rectangle (0.8,5.95);
\node[ttl] at (0.3,5.95) [yshift=-2pt] {Clients};
\foreach \i/\yy in {1/5.18,2/4.48,3/3.78,4/3.08}{
  \draw[black!60, fill=white, rounded corners=1pt] (-0.03,\yy-0.2) rectangle (0.63,\yy+0.2);
  \node[sub] at (0.3,\yy) {req.\,\i};
}
\foreach \d in {2.76,2.67,2.58}{\fill[black!60] (0.3,\d) circle (0.016);}
\draw[flow] (0.8,5.45) -- (1.85,5.45) node[sub, above=1pt] at (1.26,5.45) {request};
\draw[flow] (1.85,2.55) -- (0.8,2.55) node[sub, above=1pt] at (1.26,2.55) {response};

\draw[region, fill=black!3] (1.85,1.75) rectangle (8.1,6.4);
\node[ttl] at (4.98,6.4) [yshift=-2pt] {Scheduler};
\def\xo{2.66}\def\pc{0.44}
\def\lw{0.17}\def\lh{0.14}
\def\lp{0.22}
\def\cw{0.37}\def\ch{0.22}
\def\xG{6.05}
\def\xB{6.35}
\def\xw{6.65}
\def\ckx#1{\pgfmathsetmacro\cX{\xo+\pc*#1+\pc/2}}
\def\chk#1#2#3{\ckx{#1}\draw[#3] (\cX-\cw/2,#2-\ch/2) rectangle (\cX+\cw/2,#2+\ch/2);}
\def\played#1#2{\chk{#1}{#2}{black!55, fill=black!45, line width=0.4pt}}
\def\unpl#1#2{\chk{#1}{#2}{black!55, fill=black!12, line width=0.4pt}}
\def\playing#1#2#3{\unpl{#1}{#2}%
  \fill[black!45] (\cX-\cw/2,#2-\ch/2) rectangle (\cX-\cw/2+#3*\cw,#2+\ch/2);
  \draw[black!55, line width=0.4pt] (\cX-\cw/2,#2-\ch/2) rectangle (\cX+\cw/2,#2+\ch/2);
  \draw[black, line width=0.6pt] (\cX-\cw/2+#3*\cw,#2+\ch/2) -- (\cX-\cw/2+#3*\cw,#2-\ch/2-0.02);
  \fill[black] (\cX-\cw/2+#3*\cw,#2-\ch/2-0.02) -- ++(-0.055,-0.09) -- ++(0.11,0) -- cycle;}
\def\nxt#1#2#3{\chk{#1}{#2}{#3}}
\def\fut#1#2{\chk{#1}{#2}{black!50, densely dashed, line width=0.4pt}}
\def\lmx#1{\pgfmathsetmacro\lX{\xo+(\pc-\cw)/2+\lw/2+(#1)*\lp}}
\def\lmb#1#2#3{\draw[#3] (#1-\lw/2,#2-\lh/2) rectangle (#1+\lw/2,#2+\lh/2);}
\def\lmrow#1#2{\foreach \s in {1,...,#2}{\lmx{\s-1}\lmb{\lX}{#1}{lmdone}}
  \lmx{#2}\lmb{\lX}{#1}{lmstep}}
\node[sub, anchor=west] at (2.0,5.48) {req.\,1};
\lmrow{5.6}{11}
\played{0}{5.36}\playing{1}{5.36}{0.3}\unpl{2}{5.36}\nxt{3}{5.36}{nextC}\fut{4}{5.36}\fut{5}{5.36}
\node[sub, anchor=west] at (2.0,4.78) {req.\,2};
\lmrow{4.9}{7}
\playing{0}{4.66}{0.6}\unpl{1}{4.66}\nxt{2}{4.66}{nextC}\fut{3}{4.66}
\node[sub, anchor=west] at (2.0,4.08) {req.\,3};
\lmrow{4.2}{8}
\played{0}{3.96}\played{1}{3.96}\playing{2}{3.96}{0.85}\nxt{3}{3.96}{nextU}\fut{4}{3.96}
\node[sub, anchor=west] at (2.0,3.38) {req.\,4};
\foreach \d in {3.1,3.01,2.92}{\fill[black!60] (2.24,\d) circle (0.016);}
\lmrow{3.5}{2}
\nxt{0}{3.26}{nextU}\fut{1}{3.26}
\def\sw#1{\tikz[baseline=-0.6ex, sharp corners]\draw[#1] (0,-0.09) rectangle (0.24,0.1);}
\def\sl#1{\tikz[baseline=-0.6ex, sharp corners]\draw[#1] (0,-\lh/2) rectangle (\lw,\lh/2);}
\node[sub, anchor=south west, align=left, draw=black!45, fill=white, rounded corners=1.5pt, line width=0.4pt, inner sep=2pt] at (1.95,1.83)
  {LM step:\enspace \sl{lmdone}~done\enspace \sl{lmstep}~next\qquad
   \tikz[baseline=-0.6ex, sharp corners]\fill[black] (0,0.05) -- (-0.055,-0.04) -- (0.055,-0.04) -- cycle;~now playing\\[0.5pt]
   codec step:\enspace \sw{black!55, fill=black!45, line width=0.4pt}~played\enspace
   \sw{black!55, fill=black!12, line width=0.4pt}~sent, not yet played (slack)\enspace
   \sw{black!50, densely dashed, line width=0.4pt}~future\\[0.5pt]
   next codec step:\enspace \sw{nextC}~background\enspace \sw{nextU}~urgent};

\tikzset{rLM/.style={line width=0.6pt, vxLM!80!black},
         rBG/.style={line width=0.6pt, vxCD!80!black, dash pattern=on 2.4pt off 1.3pt},
         rUR/.style={line width=0.85pt, vxUR!85!black, line cap=round, dash pattern=on 0pt off 1.5pt}}
\draw[region, fill=black!3] (8.3,1.75) rectangle (10.9,6.4);
\node[ttl] at (9.6,6.4) [yshift=-2pt] {Inference engine};
\node[lane, draw=vxLM, fill=vxLMf] (lL) at (9.95,\yL) {\textbf{LM lane}};
\node[lane, draw=vxCD, fill=vxCDf] (lC) at (9.95,\yC) {\textbf{Codec lane}};
\node[lane, draw=vxUR, fill=vxURf] (lU) at (9.95,\yU) {\textbf{Urgent lane}};
\def\qr{8.95}\def\qw{0.15}\def\qp{0.2}
\def\que#1#2#3#4#5#6{%
  \draw[#2!80!black, fill=white, rounded corners=1.5pt, line width=0.5pt] (\xw,#1-0.2) rectangle (\qr,#1+0.2);
  \foreach \k in {1,...,#3}{%
    \pgfmathsetmacro\qx{\qr-0.07-\k*\qp+\qp-\qw}
    \ifnum\k>#4\relax
      \draw[#2!70, fill=#2!12, line width=0.4pt] (\qx,#1-0.1) rectangle ++(\qw,0.2);
    \else
      \draw[#2!80!black, fill=#2!50, line width=0.5pt] (\qx,#1-0.1) rectangle ++(\qw,0.2);
    \fi}
  \draw[black!75, line width=0.6pt, rounded corners=1pt]
    (\qr-0.07-#4*\qp+\qp-\qw-0.04,#1-0.15) rectangle (\qr-0.03,#1+0.15);
  \node[sub, anchor=south west, text=#2!80!black, inner sep=0.5pt] at (\xw,#1+0.2) {#5};
  \draw[flow, #6] (\qr,#1) -- (9.15,#1);}
\que{\yL}{vxLM}{8}{8}{LM queue}{rLM}
\que{\yC}{vxCD}{10}{8}{codec queue}{rBG}
\que{\yU}{vxUR}{2}{2}{urgent queue}{rUR}
\foreach \x/\w/\lab in {8.41/1.07/{KV cache}, 9.56/1.23/{codec cache}}{
  \draw[black!60, fill=white, rounded corners=1pt, line width=0.5pt] (\x,1.9) rectangle ++(\w,0.36);
  \foreach \k in {1,...,5}{\draw[black!30, line width=0.3pt] (\x+\k*\w/6,1.9) -- ++(0,0.36);}
  \node[font=\vsm, fill=white, inner sep=1pt] at (\x+\w/2,2.08) {\lab};}

\lmx{11}\draw[flow, rLM] (\lX+\lw/2+0.02,\yL) -- (\xw,\yL);
\foreach \n/\yy in {7/4.9, 8/4.2}{
  \lmx{\n}\draw[rLM] (\lX+\lw/2+0.02,\yy) -- (\xG,\yy);
  \fill[vxLM!80!black] (\xG,\yy) circle (0.035);}
\lmx{2}\draw[rLM, rounded corners=2pt] (\lX+\lw/2+0.02,3.5) -| (\xG,\yL);
\fill[vxLM!80!black] (\xG,\yL) circle (0.035);
\tikzset{halo/.style={preaction={draw=black!3, line width=2.2pt, solid, line cap=butt, -}}}
\draw[rBG, rounded corners=2pt, halo] (\xo+3.5*\pc,5.36-\ch/2) |- (\xB,5.6-0.44) -- (\xB,\yC);
\draw[black!3, line width=2.2pt, rounded corners=2pt] (\xo+2.5*\pc,4.66-\ch/2) |- (\xw,\yC);
\draw[flow, rBG, rounded corners=2pt] (\xo+2.5*\pc,4.66-\ch/2) |- (\xw,\yC);
\fill[vxCD!80!black] (\xB,\yC) circle (0.035);
\draw[rUR, rounded corners=2pt, halo] (\xo+3.5*\pc,3.96-\ch/2) |- (\xB,4.2-0.44) -- (\xB,\yU);
\draw[rUR, rounded corners=2pt] (\xo+0.5*\pc,3.26-\ch/2) |- (\xB,3.0) -- (\xB,\yU);
\draw[flow, rUR] (\xB,\yU) -- (\xw,\yU);
\fill[vxUR!85!black] (\xB,\yU) circle (0.035);

\draw[black!60, fill=white, rounded corners=2pt, line width=0.6pt] (11.27,\yU-0.3) rectangle (11.67,\yL+0.25);
\node[rotate=90] at (11.47,{(\yU-0.3+\yL+0.25)/2}) {\textbf{Hardware scheduler}};
\foreach \l/\st in {lL/rLM, lC/rBG, lU/rUR}{\draw[flow, \st] (\l.east) -- (\l.east -| 11.27,0);}

\def\gx{12.4}\def\gy{3.14}
\def\gp{0.2}\def\gb{0.15}
\def\gg{0.15}
\pgfmathsetmacro\cTop{\gy+3*\gp-\gp+\gb}
\pgfmathsetmacro\lBot{\gy+3*\gp+\gg}
\pgfmathsetmacro\lTop{\gy+11*\gp+\gg+\gb}
\pgfmathsetmacro\gR{\gx+3*\gp+\gb}
\def\gm{0.09}
\draw[rUR, rounded corners=2pt] (\gx-\gm,\gy-\gm) rectangle (\gR+\gm,\lTop+\gm);
\draw[vxLM!80!black, fill=vxLM!10, line width=0.6pt, rounded corners=1.5pt] (\gx-0.04,\lBot-0.04) rectangle (\gR+0.04,\lTop+0.04);
\draw[vxCD!80!black, fill=vxCD!10, line width=0.6pt, rounded corners=1.5pt] (\gx-0.04,\gy-0.04) rectangle (\gR+0.04,\cTop+0.04);
\foreach \c in {0,...,3}{
  \foreach \r in {0,...,2}{\draw[vxCD!70!black, fill=white, line width=0.3pt] (\gx+\c*\gp,\gy+\r*\gp) rectangle ++(\gb,\gb);}
  \foreach \r in {3,...,11}{\draw[vxLM!70!black, fill=white, line width=0.3pt] (\gx+\c*\gp,\gy+\r*\gp+\gg) rectangle ++(\gb,\gb);}}
\node[sub, anchor=south] at ({(\gx+\gR)/2},\lTop+\gm) {SMs};
\draw[flow, rLM, rounded corners=2pt] (11.67,\yL) -- (11.95,\yL) |- (\gx-0.04,{(\lBot+\lTop)/2});
\draw[flow, rBG, rounded corners=2pt] (11.67,\yC) -- (11.95,\yC) |- (\gx-0.04,{(\gy+\cTop)/2});
\draw[flow, rUR, rounded corners=2pt] (11.67,\yU) -- (11.8,\yU) |- ({(\gx+\gR)/2},\gy-\gm-0.14) -- ({(\gx+\gR)/2},\gy-\gm);

\def\tx{13.6}
\def\ts{0.03}
\foreach \s in {0,10,20,30,44,54,64,74,88}{
  \draw[vxLM!80!black, fill=vxLM!45, line width=0.3pt] (\tx+\s*\ts,\lBot) rectangle ++(10*\ts,\lTop-\lBot);
}
\foreach \s in {0,44}{
  \draw[vxCD!80!black, fill=vxCD!40, line width=0.3pt] (\tx+\s*\ts,\gy) rectangle ++(38*\ts,\cTop-\gy);
}
\fill[vxCD!40] (\tx+88*\ts,\gy) rectangle (\tx+98*\ts,\cTop);
\draw[vxCD!80!black, line width=0.3pt] (\tx+98*\ts,\gy) -- (\tx+88*\ts,\gy) -- (\tx+88*\ts,\cTop) -- (\tx+98*\ts,\cTop);
\foreach \s in {40,84}{
  \draw[vxUR!80!black, fill=vxUR!70, line width=0.3pt] (\tx+\s*\ts,\gy) rectangle ++(4*\ts,\lTop-\gy);
}
\draw[decorate, decoration={brace, amplitude=2pt}, line width=0.4pt]
  (\tx+54*\ts,\lTop+0.03) -- (\tx+64*\ts,\lTop+0.03)
  node[midway, above=1pt, font=\vsm] {one step};
\def\ya{\gy-0.2}
\draw[->, line width=0.4pt, black!70] (\tx,\ya) -- (\tx+100*\ts,\ya)
  node[sub, anchor=north east] {time};

\end{tikzpicture}

